Towards Coherent Image Inpainting Using Denoising Diffusion Implicit Models

Image inpainting refers to the task of generating a complete, natural image based on a partially revealed reference image. Recently, many research interests have been focused on addressing this problem using fixed diffusion models. These approaches typically directly replace the revealed region of the intermediate or final generated images with that of the reference image or its variants. However, since the unrevealed regions are not directly modified to match the context, it results in incoherence between revealed and unrevealed regions. To address the incoherence problem, a small number of methods introduce a rigorous Bayesian framework, but they tend to introduce mismatches between the generated and the reference images due to the approximation errors in computing the posterior distributions. In this paper, we propose COPAINT, which can coherently inpaint the whole image without introducing mismatches. COPAINT also uses the Bayesian framework to jointly modify both revealed and unrevealed regions, but approximates the posterior distribution in a way that allows the errors to gradually drop to zero throughout the denoising steps, thus strongly penalizing any mismatches with the reference image. Our experiments verify that COPAINT can outperform the existing diffusion-based methods under both objective and subjective metrics. The codes are available at https://github.com/UCSB-NLP-Chang/CoPaint/.

==> (inline-0) <==
\begin{tabular}{cccccccc}
    & {\footnotesize{\textit{Expand}}} \hspace{-4mm}
    & {\footnotesize{\textit{Half}}} \hspace{-4mm}
    & {\footnotesize{\textit{Altern}}} \hspace{-4mm}
    & {\footnotesize{\textit{S.R.}}} \hspace{-4mm}
    & {\footnotesize{\textit{Narrow}}} \hspace{-4mm}
    & {\footnotesize{\textit{Wide}}} \hspace{-4mm}
    & {\footnotesize{\textit{Text}}} \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize Input } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/expand/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/half/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/altern/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/superr/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/narrow/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/wide/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/text/masked.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Blended} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/expand/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/half/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/altern/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/superr/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/narrow/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/wide/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/text/Blend.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Resampling} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/expand/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/half/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/altern/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/superr/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/narrow/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/wide/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/text/resample.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Ddrm} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/expand/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/half/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/altern/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/superr/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/narrow/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/wide/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/text/DDRM.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{RePaint} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/expand/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/half/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/altern/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/superr/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/narrow/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/wide/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/text/Repaint.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Ddnm} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/expand/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/half/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/altern/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/superr/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/narrow/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/wide/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/text/DDNM.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Dps} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/expand/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/half/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/altern/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/superr/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/narrow/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/wide/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/text/DPS.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint-Fast} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/expand/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/half/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/altern/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/superr/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/narrow/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/wide/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/text/ours_fast.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/expand/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/half/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/altern/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/superr/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/narrow/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/wide/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/text/ours.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint-TT} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/expand/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/half/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/altern/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/superr/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/narrow/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/wide/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/celeba_qualitative/text/ours_tt.png}} \hspace{-4mm}
    \\
\end{tabular}
\begin{tabular}{cccccccc}
    & {\footnotesize{\textit{Expand}}} \hspace{-4mm}
    & {\footnotesize{\textit{Half}}} \hspace{-4mm}
    & {\footnotesize{\textit{Altern}}} \hspace{-4mm}
    & {\footnotesize{\textit{S.R.}}} \hspace{-4mm}
    & {\footnotesize{\textit{Narrow}}} \hspace{-4mm}
    & {\footnotesize{\textit{Wide}}} \hspace{-4mm}
    & {\footnotesize{\textit{Text}}} \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize Input } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/expand/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/half/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/altern/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/superr/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/narrow/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/wide/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/text/masked.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Blended} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/expand/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/half/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/altern/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/superr/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/narrow/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/wide/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/text/Blend.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Resampling} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/expand/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/half/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/altern/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/superr/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/narrow/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/wide/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/text/resample.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Ddrm} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/expand/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/half/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/altern/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/superr/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/narrow/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/wide/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/text/DDRM.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{RePaint} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/expand/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/half/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/altern/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/superr/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/narrow/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/wide/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/text/Repaint.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Ddnm} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/expand/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/half/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/altern/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/superr/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/narrow/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/wide/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/text/DDNM.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Dps} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/expand/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/half/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/altern/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/superr/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/narrow/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/wide/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/text/DPS.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint-Fast} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/expand/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/half/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/altern/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/superr/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/narrow/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/wide/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/text/ours_fast.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/expand/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/half/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/altern/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/superr/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/narrow/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/wide/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/text/ours.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint-TT} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/expand/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/half/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/altern/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/superr/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/narrow/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/wide/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-1/text/ours_tt.png}} \hspace{-4mm}
    \\
\end{tabular}
\begin{tabular}{cccccccc}
    & {\footnotesize{\textit{Expand}}} \hspace{-4mm}
    & {\footnotesize{\textit{Half}}} \hspace{-4mm}
    & {\footnotesize{\textit{Altern}}} \hspace{-4mm}
    & {\footnotesize{\textit{S.R.}}} \hspace{-4mm}
    & {\footnotesize{\textit{Narrow}}} \hspace{-4mm}
    & {\footnotesize{\textit{Wide}}} \hspace{-4mm}
    & {\footnotesize{\textit{Text}}} \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize Input } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/expand/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/half/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/altern/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/superr/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/narrow/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/wide/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/text/masked.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Blended} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/expand/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/half/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/altern/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/superr/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/narrow/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/wide/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/text/Blend.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Resampling} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/expand/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/half/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/altern/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/superr/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/narrow/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/wide/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/text/resample.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Ddrm} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/expand/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/half/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/altern/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/superr/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/narrow/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/wide/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/text/DDRM.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{RePaint} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/expand/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/half/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/altern/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/superr/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/narrow/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/wide/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/text/Repaint.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Ddnm} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/expand/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/half/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/altern/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/superr/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/narrow/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/wide/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/text/DDNM.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Dps} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/expand/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/half/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/altern/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/superr/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/narrow/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/wide/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/text/DPS.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint-Fast} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/expand/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/half/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/altern/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/superr/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/narrow/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/wide/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/text/ours_fast.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/expand/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/half/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/altern/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/superr/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/narrow/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/wide/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/text/ours.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint-TT} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/expand/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/half/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/altern/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/superr/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/narrow/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/wide/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/celeba-qualitative-2/text/ours_tt.png}} \hspace{-4mm}
    \\
\end{tabular}
\begin{tabular}{cccccccc}
    & {\footnotesize{\textit{Expand}}} \hspace{-4mm}
    & {\footnotesize{\textit{Half}}} \hspace{-4mm}
    & {\footnotesize{\textit{Altern}}} \hspace{-4mm}
    & {\footnotesize{\textit{S.R.}}} \hspace{-4mm}
    & {\footnotesize{\textit{Narrow}}} \hspace{-4mm}
    & {\footnotesize{\textit{Wide}}} \hspace{-4mm}
    & {\footnotesize{\textit{Text}}} \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize Input } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/expand/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/half/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/altern/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/superr/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/narrow/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/wide/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/text/masked.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Blended} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/expand/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/half/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/altern/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/superr/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/narrow/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/wide/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/text/Blend.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Resampling} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/expand/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/half/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/altern/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/superr/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/narrow/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/wide/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/text/resample.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Ddrm} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/expand/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/half/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/altern/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/superr/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/narrow/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/wide/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/text/DDRM.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{RePaint} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/expand/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/half/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/altern/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/superr/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/narrow/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/wide/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/text/Repaint.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Ddnm} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/expand/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/half/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/altern/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/superr/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/narrow/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/wide/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/text/DDNM.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Dps} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/expand/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/half/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/altern/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/superr/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/narrow/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/wide/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/text/DPS.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint-Fast} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/expand/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/half/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/altern/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/superr/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/narrow/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/wide/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/text/ours_fast.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/expand/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/half/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/altern/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/superr/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/narrow/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/wide/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/text/ours.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint-TT} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/expand/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/half/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/altern/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/superr/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/narrow/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/wide/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{figures/imagenet_qualitative/text/ours_tt.png}} \hspace{-4mm}
    \\
\end{tabular}
\begin{tabular}{cccccccc}
    & {\footnotesize{\textit{Expand}}} \hspace{-4mm}
    & {\footnotesize{\textit{Half}}} \hspace{-4mm}
    & {\footnotesize{\textit{Altern}}} \hspace{-4mm}
    & {\footnotesize{\textit{S.R.}}} \hspace{-4mm}
    & {\footnotesize{\textit{Narrow}}} \hspace{-4mm}
    & {\footnotesize{\textit{Wide}}} \hspace{-4mm}
    & {\footnotesize{\textit{Text}}} \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize Input } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/expand/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/half/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/altern/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/superr/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/narrow/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/wide/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/text/masked.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Blended} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/expand/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/half/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/altern/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/superr/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/narrow/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/wide/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/text/Blend.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Resampling} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/expand/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/half/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/altern/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/superr/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/narrow/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/wide/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/text/resample.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Ddrm} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/expand/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/half/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/altern/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/superr/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/narrow/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/wide/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/text/DDRM.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{RePaint} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/expand/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/half/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/altern/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/superr/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/narrow/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/wide/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/text/Repaint.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Ddnm} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/expand/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/half/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/altern/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/superr/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/narrow/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/wide/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/text/DDNM.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Dps} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/expand/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/half/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/altern/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/superr/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/narrow/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/wide/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/text/DPS.png}} \hspace{-4mm}
    \\
	\hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint-Fast} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/expand/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/half/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/altern/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/superr/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/narrow/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/wide/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/text/ours_fast.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/expand/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/half/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/altern/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/superr/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/narrow/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/wide/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/text/ours.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint-TT} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/expand/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/half/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/altern/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/superr/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/narrow/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/wide/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-1/text/ours_tt.png}} \hspace{-4mm}
    \\
\end{tabular}
\begin{tabular}{cccccccc}
    & {\footnotesize{\textit{Expand}}} \hspace{-4mm}
    & {\footnotesize{\textit{Half}}} \hspace{-4mm}
    & {\footnotesize{\textit{Altern}}} \hspace{-4mm}
    & {\footnotesize{\textit{S.R.}}} \hspace{-4mm}
    & {\footnotesize{\textit{Narrow}}} \hspace{-4mm}
    & {\footnotesize{\textit{Wide}}} \hspace{-4mm}
    & {\footnotesize{\textit{Text}}} \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize Input } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/expand/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/half/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/altern/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/superr/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/narrow/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/wide/masked.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/text/masked.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Blended} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/expand/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/half/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/altern/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/superr/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/narrow/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/wide/Blend.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/text/Blend.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Resampling} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/expand/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/half/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/altern/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/superr/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/narrow/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/wide/resample.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/text/resample.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Ddrm} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/expand/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/half/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/altern/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/superr/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/narrow/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/wide/DDRM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/text/DDRM.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{RePaint} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/expand/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/half/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/altern/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/superr/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/narrow/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/wide/Repaint.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/text/Repaint.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Ddnm} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/expand/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/half/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/altern/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/superr/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/narrow/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/wide/DDNM.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/text/DDNM.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \textsc{Dps} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/expand/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/half/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/altern/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/superr/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/narrow/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/wide/DPS.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/text/DPS.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint-Fast} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/expand/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/half/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/altern/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/superr/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/narrow/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/wide/ours_fast.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/text/ours_fast.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/expand/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/half/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/altern/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/superr/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/narrow/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/wide/ours.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/text/ours.png}} \hspace{-4mm}
    \\
    \hspace{-5mm} \rotatebox[origin=c]{90}{\footnotesize \bf \textsc{CoPaint-TT} } \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/expand/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/half/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/altern/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/superr/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/narrow/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/wide/ours_tt.png}} \hspace{-4mm}
    & \multicolumn{1}{m{2cm}}{\includegraphics[width=2cm,height=2cm]{appfigures/imagenet-qualitative-2/text/ours_tt.png}} \hspace{-4mm}
    \\
\end{tabular}
